Hubble Space Telescope Near-Ultraviolet Spectroscopy of Bright CEMP-s Stars

We present an elemental-abundance analysis, in the near-ultraviolet (NUV) spectral range, for the bright carbon-enhanced metal-poor (CEMP) stars HD196944 (V = 8.40, [Fe/H] = -2.41) and HD201626 (V = 8.16, [Fe/H] = -1.51), based on data acquired with the Space Telescope Imaging Spectrograph (STIS) on the Hubble Space Telescope. Both of these stars belong to the sub-class CEMP-s, and exhibit clear over-abundances of heavy elements associated with production by the slow neutron-capture process. HD196944 has been well-studied in the optical region, but we are able to add abundance results for six species (Ge, Nb, Mo, Lu, Pt, and Au) that are only accessible in the NUV. In addition, we provide the first determination of its orbital period, P=1325 days. HD201626 has only a limited number of abundance results based on previous optical work -- here we add five new species from the NUV, including Pb. We compare these results with models of binary-system evolution and s-process element production in stars on the asymptotic giant branch, aiming to explain their origin and evolution. Our best-fitting models for HD 196944 (M1,i = 0.9Mo, M2,i = 0.86Mo, for [Fe/H]=-2.2), and HD 201626 (M1,i = 0.9Mo , M2,i = 0.76Mo , for [Fe/H]=-2.2; M1,i = 1.6Mo , M2,i = 0.59Mo, for [Fe/H]=-1.5) are consistent with the current accepted scenario for the formation of CEMP-s stars.

==> (inline-0) <==
\begin{deluxetable}{lcclrl}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Atmospheric Parameters\label{atmlit}}
\tablehead{
\colhead{\teff}&
\colhead{\logg}&
\colhead{\metal}&
\colhead{$\xi$}&
\colhead{Method}&
\colhead{Reference}\\
\colhead{(K)}&
\colhead{(cgs)}&
\colhead{}&
\colhead{(km~s$^{-1}$)}&
\colhead{}&
\colhead{}\\}
\startdata
\multicolumn{6}{c}{\protect\hda\ (literature)} \\
\hline
5170    & 1.60    & $-$2.41    & 1.55    &   a & This work            \\
5250    & 1.70    & $-$2.45    & 1.90    &   a & \citet{zacs1998}     \\
5250    & 1.80    & $-$2.25    & 1.70    &   a & \citet{aoki2002}     \\
\nodata & \nodata & $-$2.40    & \nodata &   a & \citet{vaneck2003}   \\
5170    & 1.80    & $-$2.46    & 1.70    &   a & \citet{roederer2008} \\
5310    & 1.75    & $-$2.39    & 1.65    &   a & \citet{roederer2014} \\
\hline
\multicolumn{6}{c}{\protect\hdb\ (literature)} \\
\hline
5175    & 2.80    & $-$1.51    & 1.30    &   a & This work              \\
5190    & 2.25    & $-$1.30    & 2.30    &   a & \citet{vanture1992}    \\
4800    & 2.00    & $-$1.50    & 2.00    &   b & \citet{aoki1997}       \\
5120    & 2.25    & $-$1.40    & 1.02    &   a & \citet{karinkuzhi2014} \\
4800    & 1.30    & $-$1.90    & 2.00    &   c & \citet{sneden2014}     \\
4550    & \nodata & \nodata    & \nodata &   d & \citet{casagrande+2011} \\
4852    & \nodata & \nodata    & \nodata &   e & \citet{mzb2012}   \\
\hline
\multicolumn{6}{c}{\protect\hdb\ (additional color-based estimates)} \\
\hline

4561\tablenotemark{*} & \nodata & \nodata & \nodata &  c  & $B$ $-$ $V$ from \citet{SIMBAD}         \\
4593\tablenotemark{*} & \nodata & \nodata & \nodata &  c  & $ubvy$ from \citet{hauck1997}           \\
4971\tablenotemark{*} & \nodata & \nodata & \nodata &  c  & $V$ from \citet{SIMBAD}; $K$ from 2MASS \\
\nodata & \nodata & $-$1.29\tablenotemark{*} & \nodata &  f  & $ubvy$ from \citet{hauck1997}           \\
\nodata & \nodata & $-$1.59\tablenotemark{*} & \nodata &  g  & $ubvy$ from \citet{hauck1997}           \\
\nodata & \nodata & $-$1.23\tablenotemark{*} & \nodata & f,h & $ubvy$ from \citet{hauck1997}            \\
\nodata & \nodata & $-$1.53\tablenotemark{*} & \nodata & g,h & $ubvy$ from \citet{hauck1997}           \\
%
%
%4593\tablenotemark{*} & \nodata & \nodata    & \nodata & c,f & \\
%4561\tablenotemark{*} & \nodata & \nodata    & \nodata & c,g & \\
%
%\nodata & \nodata & $-$1.29\tablenotemark{*} & \nodata & f,h & \\
%\nodata & \nodata & $-$1.59\tablenotemark{*} & \nodata & f,i & \\
%\nodata & \nodata & $-$1.23\tablenotemark{*} & \nodata & f,j & \\
%\nodata & \nodata & $-$1.53\tablenotemark{*} & \nodata & f,k & \\
%
\enddata
\tablenotetext{*}{
Estimates made by adopting the $E(B-V)$ value based on the dust maps of
\citet{sf2011} at the IRSA Galactic Dust Reddening and Extinction
Service\footnote{ \href{http://irsa.ipac.caltech.edu/applications/DUST/}
{http://irsa.ipac.caltech.edu/applications/DUST/}}.  However, as noted by
\citet{sneden2014}, because the star is only some 300 pc away, one would expect
to see a smaller dereddening effect from a fraction of the total $E(B-V)$ value
(and thus, an even cooler photometric color-\teff).
}
\tablecomments{
	\\
	(a) Spectroscopic constraints \\
	(b) IRFM \citep{bps1980} \\
	(c) color-Teff \citep{rm2005} \\
	(d) color-Teff \citep{casagrande+2011} \\
	(e) SED modelling \\
	(f) $uvby$-metallicity \citep{calamida+2007}; empirical relation \\
	(g) $uvby$-metallicity \citep{calamida+2007}; theoretical relation \\
	(h) converted to \citet{KI2003,KI2004} metallicity scale }
%	(k) same as g, converted to \citet{KI2003,KI2004} metallicity scale}
\end{deluxetable}

\begin{deluxetable}{lccrrr}
\tablecolumns{6} 
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{Derived Optical Abundance Estimates\label{abtableOP}} 
\tablehead{ 
\colhead{Ion}& 
\colhead{$\lambda$}& 
\colhead{$\chi$} &  
\colhead{$\log\,gf$}& 
\colhead{$\log\epsilon$\,(X)}&
\colhead{$\log\epsilon$\,(X)}\\
\colhead{}& 
\colhead{({\AA})}& 
\colhead{(eV)} &  
\colhead{}& 
\colhead{\hda}& 
\colhead{\hdb}} 
\startdata 

\multicolumn{6}{c}{Equivalent width analysis} \\
\hline

\ion{C}{1}  & 4771.75 & 7.49 & $-$1.87 & \nodata &    8.56 \\
\ion{C}{1}  & 5380.34 & 7.68 & $-$1.62 & \nodata &    8.26 \\
\ion{C}{1}  & 6587.61 & 8.54 & $-$1.00 & \nodata &    8.11 \\
%\ion{O}{1}  & 6300.31 & 0.00 & $-$9.75 & \nodata &    7.87 \\
%\ion{O}{1}  & 6363.79 & 0.02 &$-$10.25 & \nodata &    8.08 \\
%\ion{O}{1}  & 7771.95 & 9.14 &    0.28 & \nodata &    7.97 \\
%\ion{O}{1}  & 7774.18 & 9.14 &    0.15 & \nodata &    8.25 \\
%\ion{O}{1}  & 7775.40 & 9.14 & $-$0.14 & \nodata &    8.26 \\
\ion{Na}{1} & 5682.63 & 2.10 & $-$0.70 & $<$4.10 & \nodata \\
\ion{Na}{1} & 5688.19 & 2.10 & $-$1.40 &    3.90 &    4.50 \\
\ion{Na}{1} & 6160.75 & 2.10 & $-$1.25 & \nodata &    5.01 \\
\ion{Mg}{1} & 4571.10 & 0.00 & $-$5.57 &    5.34 &    6.39 \\
\ion{Mg}{1} & 4702.99 & 4.34 & $-$0.44 &    5.61 & \nodata \\
\ion{Mg}{1} & 5172.69 & 2.71 & $-$0.45 &    5.74 & \nodata \\
\ion{Mg}{1} & 5183.60 & 2.72 & $-$0.24 &    5.68 & \nodata \\
\ion{Mg}{1} & 5528.42 & 4.35 & $-$0.34 &    5.47 &    6.26 \\
\ion{Mg}{1} & 5711.09 & 4.34 & $-$1.63 &    5.46 &    6.21 \\
\ion{Mg}{1} & 6318.72 & 5.11 & $-$2.10 & \nodata &    6.57 \\
\ion{Al}{1} & 6631.22 & 4.02 & $-$1.70 & \nodata &    6.13 \\
\ion{Al}{1} & 6906.29 & 4.02 & $-$1.13 & \nodata &    6.26 \\
\ion{Si}{1} & 4782.99 & 4.95 & $-$1.76 & \nodata &    6.46 \\
\ion{Si}{1} & 5493.88 & 5.61 & $-$0.62 & \nodata &    6.18 \\
\ion{Si}{1} & 5645.61 & 4.93 & $-$2.14 & \nodata &    6.47 \\
\ion{Si}{1} & 5669.74 & 5.62 & $-$1.34 & \nodata &    6.11 \\
\ion{Si}{1} & 5675.42 & 5.62 & $-$1.03 & \nodata &    6.19 \\
\ion{Si}{1} & 5690.43 & 4.93 & $-$1.87 & \nodata &    6.14 \\
\ion{Si}{1} & 5948.55 & 5.08 & $-$1.23 & \nodata &    6.49 \\
\ion{Si}{1} & 6106.61 & 5.61 & $-$1.73 & \nodata &    6.35 \\
\ion{Si}{1} & 6112.93 & 5.61 & $-$1.75 & \nodata &    6.40 \\
\ion{Si}{1} & 6131.57 & 5.61 & $-$1.20 & \nodata &    6.48 \\
\ion{Si}{1} & 6142.49 & 5.62 & $-$1.48 & \nodata &    6.43 \\
\ion{Si}{1} & 6155.69 & 5.62 & $-$1.69 & \nodata &    6.30 \\
\ion{Si}{1} & 6244.48 & 5.61 & $-$1.27 & \nodata &    6.43 \\
\ion{Si}{1} & 6976.51 & 5.95 & $-$1.17 & \nodata &    6.29 \\
\ion{Si}{1} & 7003.57 & 5.96 & $-$0.97 & \nodata &    6.44 \\
\ion{Si}{1} & 7034.90 & 5.87 & $-$0.88 & \nodata &    6.35 \\
\ion{Si}{1} & 7164.69 & 5.87 & $-$1.30 & \nodata &    6.29 \\
\ion{Si}{1} & 7226.21 & 5.61 & $-$1.51 & \nodata &    6.53 \\
\ion{Si}{1} & 7235.33 & 5.61 & $-$1.50 & \nodata &    6.20 \\
\ion{Si}{1} & 7250.63 & 5.62 & $-$1.04 & \nodata &    6.11 \\
\ion{Si}{1} & 7275.29 & 5.61 & $-$1.00 & \nodata &    6.40 \\
\ion{Si}{1} & 7289.18 & 5.62 & $-$0.20 & \nodata &    6.52 \\
\ion{Si}{1} & 7409.08 & 5.61 & $-$0.88 & \nodata &    6.08 \\
\ion{Si}{1} & 7742.72 & 6.20 & $-$0.28 & \nodata &    6.23 \\
\ion{Si}{1} & 7932.35 & 5.96 & $-$0.47 & \nodata &    6.33 \\
\ion{Si}{1} & 7970.31 & 5.96 & $-$1.47 & \nodata &    6.49 \\
\ion{K}{1}  & 7698.96 & 0.00 & $-$0.18 & \nodata &    4.38 \\
\ion{Ca}{1} & 5265.56 & 2.52 & $-$0.26 &    4.49 & \nodata \\
\ion{Ca}{1} & 5349.47 & 2.71 & $-$0.31 &    4.18 &    4.96 \\
\ion{Ca}{1} & 5581.98 & 2.52 & $-$0.56 &    4.24 & \nodata \\
\ion{Ca}{1} & 5588.76 & 2.53 &    0.36 &    4.26 &    5.03 \\
\ion{Ca}{1} & 5590.12 & 2.51 & $-$0.71 &    4.40 &    5.19 \\
\ion{Ca}{1} & 5598.49 & 2.52 & $-$0.22 &    4.40 & \nodata \\
\ion{Ca}{1} & 5857.46 & 2.93 &    0.24 &    4.29 &    5.13 \\
\ion{Ca}{1} & 6102.73 & 1.88 & $-$0.79 & \nodata &    5.07 \\
\ion{Ca}{1} & 6122.23 & 1.89 & $-$0.32 & \nodata &    5.20 \\
\ion{Ca}{1} & 6161.30 & 2.52 & $-$1.27 & \nodata &    5.34 \\
\ion{Ca}{1} & 6162.18 & 1.90 & $-$0.09 & \nodata &    5.17 \\
\ion{Ca}{1} & 6166.44 & 2.52 & $-$1.14 & \nodata &    5.17 \\
\ion{Ca}{1} & 6169.04 & 2.52 & $-$0.80 & \nodata &    5.30 \\
\ion{Ca}{1} & 6169.56 & 2.52 & $-$0.48 & \nodata &    5.14 \\
\ion{Ca}{1} & 6439.08 & 2.53 &    0.39 & \nodata &    5.24 \\
\ion{Ca}{1} & 6455.60 & 2.52 & $-$1.29 & \nodata &    5.44 \\
\ion{Ca}{1} & 6471.66 & 2.51 & $-$0.69 & \nodata &    5.22 \\
\ion{Ca}{1} & 6493.79 & 2.52 & $-$0.11 & \nodata &    5.17 \\
\ion{Ca}{1} & 7148.15 & 2.71 &    0.14 & \nodata &    5.29 \\
\ion{Sc}{2} & 4400.40 & 0.61 & $-$0.54 & \nodata &    1.22 \\
\ion{Sc}{2} & 4415.56 & 0.60 & $-$0.67 & \nodata &    2.09 \\
\ion{Sc}{2} & 4670.41 & 1.36 & $-$0.58 & \nodata &    1.16 \\
\ion{Sc}{2} & 5031.01 & 1.36 & $-$0.40 &    0.71 & \nodata \\
\ion{Sc}{2} & 5239.81 & 1.46 & $-$0.77 &    0.80 & \nodata \\
\ion{Sc}{2} & 5318.37 & 1.36 & $-$2.01 & \nodata &    1.84 \\
\ion{Sc}{2} & 5526.78 & 1.77 &    0.02 &    0.75 & \nodata \\
\ion{Sc}{2} & 5640.99 & 1.50 & $-$1.13 & \nodata &    1.96 \\
\ion{Sc}{2} & 5657.88 & 1.51 & $-$0.60 &    0.86 &    1.92 \\
\ion{Sc}{2} & 5667.15 & 1.50 & $-$1.36 & \nodata &    1.92 \\
\ion{Sc}{2} & 6245.62 & 1.51 & $-$1.07 & \nodata &    1.96 \\
\ion{Sc}{2} & 6279.74 & 1.50 & $-$1.16 & \nodata &    1.64 \\
\ion{Sc}{2} & 6604.58 & 1.36 & $-$1.31 & \nodata &    1.91 \\
\ion{Ti}{1} & 4453.31 & 1.43 & $-$0.03 & \nodata &    3.43 \\
\ion{Ti}{1} & 4457.43 & 1.46 &    0.26 & \nodata &    3.93 \\
\ion{Ti}{1} & 4465.81 & 1.74 & $-$0.13 & \nodata &    3.75 \\
\ion{Ti}{1} & 4512.73 & 0.84 & $-$0.40 &    2.84 &    3.63 \\
\ion{Ti}{1} & 4518.02 & 0.83 & $-$0.25 & \nodata &    3.92 \\
\ion{Ti}{1} & 4522.80 & 0.82 & $-$0.27 & \nodata &    3.75 \\
\ion{Ti}{1} & 4533.24 & 0.85 &    0.54 &    2.74 &    3.46 \\
\ion{Ti}{1} & 4534.78 & 0.84 &    0.35 &    2.74 &    3.76 \\
\ion{Ti}{1} & 4535.57 & 0.83 &    0.14 &    2.79 & \nodata \\
\ion{Ti}{1} & 4548.76 & 0.83 & $-$0.28 &    2.82 &    3.51 \\
\ion{Ti}{1} & 4555.48 & 0.85 & $-$0.40 &    2.83 &    3.77 \\
\ion{Ti}{1} & 4617.27 & 1.75 &    0.44 & \nodata &    3.73 \\
\ion{Ti}{1} & 4623.10 & 1.74 &    0.16 &    2.70 & \nodata \\
\ion{Ti}{1} & 4639.36 & 1.74 & $-$0.05 & \nodata &    3.98 \\
\ion{Ti}{1} & 4656.47 & 0.00 & $-$1.29 &    2.68 & \nodata \\
\ion{Ti}{1} & 4681.91 & 0.05 & $-$1.03 &    2.74 & \nodata \\
\ion{Ti}{1} & 4840.87 & 0.90 & $-$0.43 &    2.82 &    3.68 \\
\ion{Ti}{1} & 4870.12 & 2.25 &    0.44 &    2.97 & \nodata \\
\ion{Ti}{1} & 4885.08 & 1.89 &    0.41 &    2.83 &    3.49 \\
\ion{Ti}{1} & 4981.73 & 0.85 &    0.57 &    2.78 & \nodata \\
\ion{Ti}{1} & 4991.07 & 0.84 &    0.45 &    2.79 & \nodata \\
\ion{Ti}{1} & 5007.21 & 0.82 &    0.17 &    3.02 & \nodata \\
\ion{Ti}{1} & 5016.16 & 0.85 & $-$0.48 &    2.75 & \nodata \\
\ion{Ti}{1} & 5020.03 & 0.84 & $-$0.33 &    2.84 & \nodata \\
\ion{Ti}{1} & 5022.87 & 0.83 & $-$0.33 &    2.86 & \nodata \\
\ion{Ti}{1} & 5024.84 & 0.82 & $-$0.53 &    2.81 & \nodata \\
\ion{Ti}{1} & 5035.90 & 1.46 &    0.22 &    2.94 & \nodata \\
\ion{Ti}{1} & 5064.65 & 0.05 & $-$0.94 &    2.77 & \nodata \\
\ion{Ti}{1} & 5173.74 & 0.00 & $-$1.06 &    2.78 & \nodata \\
\ion{Ti}{1} & 5210.38 & 0.05 & $-$0.82 &    2.73 &    3.93 \\
\ion{Ti}{1} & 5295.77 & 1.07 & $-$1.59 & \nodata &    3.81 \\
\ion{Ti}{1} & 5471.19 & 1.44 & $-$1.42 & \nodata &    3.87 \\
\ion{Ti}{1} & 5490.15 & 1.46 & $-$0.84 & \nodata &    3.49 \\
\ion{Ti}{1} & 5512.52 & 1.46 & $-$0.40 & \nodata &    3.76 \\
\ion{Ti}{1} & 5662.15 & 2.31 & $-$0.05 & \nodata &    3.46 \\
\ion{Ti}{1} & 5866.45 & 1.07 & $-$0.79 & \nodata &    3.72 \\
\ion{Ti}{1} & 5899.29 & 1.05 & $-$1.10 & \nodata &    3.60 \\
\ion{Ti}{1} & 5918.54 & 1.07 & $-$1.64 & \nodata &    3.75 \\
\ion{Ti}{1} & 5922.11 & 1.05 & $-$1.38 & \nodata &    3.77 \\
\ion{Ti}{1} & 5953.17 & 1.89 & $-$0.27 & \nodata &    3.66 \\
\ion{Ti}{1} & 6258.10 & 1.44 & $-$0.39 & \nodata &    3.75 \\
\ion{Ti}{1} & 6258.71 & 1.46 & $-$0.28 & \nodata &    3.95 \\
\ion{Ti}{1} & 6261.10 & 1.43 & $-$0.53 & \nodata &    3.83 \\
\ion{Ti}{1} & 6861.44 & 2.27 & $-$0.73 & \nodata &    3.95 \\
\ion{Ti}{1} & 7188.57 & 1.43 & $-$1.71 & \nodata &    4.05 \\
\ion{Ti}{1} & 7244.85 & 1.44 & $-$0.70 & \nodata &    3.61 \\
\ion{Ti}{1} & 7251.71 & 1.43 & $-$0.76 & \nodata &    3.65 \\
\ion{Ti}{2} & 4395.84 & 1.24 & $-$1.93 & \nodata &    3.75 \\
\ion{Ti}{2} & 4409.52 & 1.23 & $-$2.53 & \nodata &    3.82 \\
\ion{Ti}{2} & 4432.10 & 1.24 & $-$3.08 & \nodata &    3.91 \\
\ion{Ti}{2} & 4443.80 & 1.08 & $-$0.71 & \nodata &    3.93 \\
\ion{Ti}{2} & 4450.48 & 1.08 & $-$1.52 & \nodata &    3.78 \\
\ion{Ti}{2} & 4488.32 & 3.12 & $-$0.50 & \nodata &    3.38 \\
\ion{Ti}{2} & 4501.27 & 1.12 & $-$0.77 &    3.01 &    3.80 \\
\ion{Ti}{2} & 4518.33 & 1.08 & $-$2.56 &    2.87 &    4.07 \\
\ion{Ti}{2} & 4524.68 & 1.23 & $-$2.69 &    2.61 & \nodata \\
\ion{Ti}{2} & 4529.48 & 1.57 & $-$1.75 &    2.90 &    3.94 \\
\ion{Ti}{2} & 4544.02 & 1.24 & $-$2.58 &    2.98 & \nodata \\
\ion{Ti}{2} & 4545.13 & 1.13 & $-$2.45 &    2.69 & \nodata \\
\ion{Ti}{2} & 4563.76 & 1.22 & $-$0.69 &    2.90 &    3.75 \\
\ion{Ti}{2} & 4571.97 & 1.57 & $-$0.31 &    3.03 & \nodata \\
\ion{Ti}{2} & 4583.41 & 1.17 & $-$2.84 &    2.84 &    3.82 \\
\ion{Ti}{2} & 4589.95 & 1.24 & $-$1.79 & \nodata &    3.90 \\
\ion{Ti}{2} & 4609.27 & 1.18 & $-$3.32 &    2.76 & \nodata \\
\ion{Ti}{2} & 4636.32 & 1.16 & $-$3.02 &    2.73 & \nodata \\
\ion{Ti}{2} & 4657.20 & 1.24 & $-$2.29 &    2.79 &    3.62 \\
\ion{Ti}{2} & 4708.66 & 1.24 & $-$2.35 &    2.79 & \nodata \\
\ion{Ti}{2} & 4763.88 & 1.22 & $-$2.40 &    2.97 & \nodata \\
\ion{Ti}{2} & 4764.52 & 1.24 & $-$2.69 &    2.74 &    3.78 \\
\ion{Ti}{2} & 4798.53 & 1.08 & $-$2.66 &    2.81 & \nodata \\
\ion{Ti}{2} & 4849.17 & 1.13 & $-$2.96 &    3.09 & \nodata \\
\ion{Ti}{2} & 4865.61 & 1.12 & $-$2.70 &    2.77 &    3.73 \\
\ion{Ti}{2} & 4911.19 & 3.12 & $-$0.64 &    2.76 & \nodata \\
\ion{Ti}{2} & 5005.17 & 1.57 & $-$2.73 &    2.77 & \nodata \\
\ion{Ti}{2} & 5013.69 & 1.58 & $-$2.14 &    2.81 & \nodata \\
\ion{Ti}{2} & 5129.16 & 1.89 & $-$1.34 &    2.78 & \nodata \\
\ion{Ti}{2} & 5154.07 & 1.56 & $-$1.75 &    2.77 & \nodata \\
\ion{Ti}{2} & 5185.90 & 1.89 & $-$1.41 &    2.78 &    3.76 \\
\ion{Ti}{2} & 5211.53 & 2.59 & $-$1.41 & \nodata &    3.65 \\
\ion{Ti}{2} & 5226.54 & 1.56 & $-$1.26 &    2.76 &    4.02 \\
\ion{Ti}{2} & 5268.61 & 2.60 & $-$1.61 & \nodata &    3.77 \\
\ion{Ti}{2} & 5336.79 & 1.58 & $-$1.60 &    2.78 & \nodata \\
\ion{Ti}{2} & 5381.02 & 1.57 & $-$1.97 &    2.81 & \nodata \\
\ion{Ti}{2} & 5396.25 & 1.58 & $-$3.18 & \nodata &    3.58 \\
\ion{Ti}{2} & 5418.77 & 1.58 & $-$2.13 &    2.80 & \nodata \\
\ion{Ti}{2} & 5490.69 & 1.56 & $-$2.43 & \nodata &    3.56 \\
\ion{Ti}{2} & 5492.88 & 1.58 & $-$2.93 & \nodata &    3.66 \\
\ion{Ti}{2} & 6491.56 & 2.06 & $-$1.89 & \nodata &    3.65 \\
\ion{Ti}{2} & 6827.94 & 3.10 & $-$1.99 & \nodata &    4.14 \\
\ion{Ti}{2} & 7004.67 & 3.09 & $-$1.89 & \nodata &    4.06 \\
\ion{V}{1}  & 6216.37 & 0.28 & $-$1.07 & \nodata &    2.43 \\
\ion{Cr}{1} & 4545.95 & 0.94 & $-$1.37 &    3.11 & \nodata \\
\ion{Cr}{1} & 4545.96 & 0.94 & $-$1.38 & \nodata &    4.15 \\
\ion{Cr}{1} & 4580.06 & 0.94 & $-$1.64 & \nodata &    4.31 \\
\ion{Cr}{1} & 4591.39 & 0.97 & $-$1.74 & \nodata &    3.97 \\
\ion{Cr}{1} & 4600.74 & 1.00 & $-$1.25 &    3.05 &    4.08 \\
\ion{Cr}{1} & 4613.36 & 0.96 & $-$1.65 &    3.47 & \nodata \\
\ion{Cr}{1} & 4616.12 & 0.98 & $-$1.19 &    3.06 & \nodata \\
\ion{Cr}{1} & 4626.17 & 0.97 & $-$1.33 &    3.11 &    4.14 \\
\ion{Cr}{1} & 4646.15 & 1.03 & $-$0.74 &    3.07 &    3.91 \\
\ion{Cr}{1} & 4651.28 & 0.98 & $-$1.46 &    3.06 & \nodata \\
\ion{Cr}{1} & 4652.15 & 1.00 & $-$1.04 &    3.14 & \nodata \\
\ion{Cr}{1} & 4708.02 & 3.17 &    0.07 &    3.37 & \nodata \\
\ion{Cr}{1} & 5204.52 & 0.94 & $-$0.21 &    3.42 & \nodata \\
\ion{Cr}{1} & 5206.04 & 0.94 &    0.03 &    3.09 &    4.05 \\
\ion{Cr}{1} & 5247.56 & 0.96 & $-$1.63 &    3.08 &    4.04 \\
\ion{Cr}{1} & 5264.15 & 0.97 & $-$1.29 &    3.50 & \nodata \\
\ion{Cr}{1} & 5296.69 & 0.98 & $-$1.36 &    3.10 & \nodata \\
\ion{Cr}{1} & 5297.36 & 2.90 &    0.17 &    3.14 &    3.94 \\
\ion{Cr}{1} & 5300.74 & 0.98 & $-$2.00 & \nodata &    3.90 \\
\ion{Cr}{1} & 5329.17 & 2.91 & $-$0.06 & \nodata &    4.12 \\
\ion{Cr}{1} & 5345.80 & 1.00 & $-$0.95 &    3.09 &    4.38 \\
\ion{Cr}{1} & 5348.31 & 1.00 & $-$1.21 &    3.01 &    4.02 \\
\ion{Cr}{1} & 5409.77 & 1.03 & $-$0.67 &    3.05 &    4.30 \\
\ion{Cr}{1} & 5785.00 & 3.32 & $-$0.38 & \nodata &    4.11 \\
\ion{Cr}{1} & 5787.99 & 3.32 & $-$0.08 & \nodata &    4.15 \\
\ion{Cr}{1} & 7400.21 & 2.90 & $-$0.11 & \nodata &    4.46 \\
\ion{Cr}{2} & 4554.99 & 4.07 & $-$1.37 &    3.41 & \nodata \\
\ion{Cr}{2} & 4558.65 & 4.07 & $-$0.66 &    3.47 & \nodata \\
\ion{Cr}{2} & 4588.20 & 4.07 & $-$0.83 &    3.42 & \nodata \\
\ion{Cr}{2} & 4592.05 & 4.07 & $-$1.42 &    3.48 & \nodata \\
\ion{Cr}{2} & 4618.80 & 4.07 & $-$1.00 &    3.43 & \nodata \\
\ion{Cr}{2} & 4634.07 & 4.07 & $-$0.98 &    3.14 & \nodata \\
\ion{Cr}{2} & 4848.23 & 3.86 & $-$1.00 &    3.14 &    3.97 \\
\ion{Cr}{2} & 4864.33 & 3.86 & $-$1.37 & \nodata &    3.99 \\
\ion{Cr}{2} & 4876.40 & 3.85 & $-$1.46 &    3.43 &    4.14 \\
\ion{Cr}{2} & 5237.33 & 4.07 & $-$1.16 &    3.27 &    4.20 \\
\ion{Mn}{1} & 4709.70 & 2.88 & $-$0.34 &    3.39 & \nodata \\
\ion{Mn}{1} & 4727.48 & 2.92 & $-$0.47 &    3.38 & \nodata \\
\ion{Mn}{1} & 4754.02 & 2.27 & $-$0.09 &    2.61 &    3.63 \\
\ion{Mn}{1} & 4761.51 & 2.95 & $-$0.14 & \nodata &    3.18 \\
\ion{Mn}{1} & 4766.42 & 2.92 &    0.10 & \nodata &    3.47 \\
\ion{Mn}{1} & 4783.39 & 2.29 &    0.04 &    2.60 & \nodata \\
\ion{Mn}{1} & 5394.62 & 0.00 & $-$3.50 & \nodata &    3.26 \\
\ion{Mn}{1} & 5394.67 & 0.00 & $-$3.50 & \nodata &    3.41 \\
\ion{Mn}{1} & 5407.42 & 2.14 & $-$1.74 & \nodata &    3.85 \\
\ion{Mn}{1} & 5432.51 & 0.00 & $-$3.79 & \nodata &    3.85 \\
\ion{Mn}{1} & 6016.64 & 3.06 & $-$0.25 & \nodata &    3.51 \\
\ion{Mn}{1} & 6021.79 & 3.06 & $-$0.12 & \nodata &    3.82 \\
\ion{Fe}{1} & 4365.90 & 2.99 & $-$2.25 & \nodata &    6.00 \\
\ion{Fe}{1} & 4389.24 & 0.05 & $-$4.58 & \nodata &    6.03 \\
\ion{Fe}{1} & 4423.84 & 3.66 & $-$1.58 & \nodata &    6.15 \\
\ion{Fe}{1} & 4433.22 & 3.66 & $-$0.73 & \nodata &    6.21 \\
\ion{Fe}{1} & 4443.19 & 2.86 & $-$1.04 & \nodata &    5.84 \\
\ion{Fe}{1} & 4461.65 & 0.09 & $-$3.21 & \nodata &    6.17 \\
\ion{Fe}{1} & 4489.74 & 0.12 & $-$3.97 & \nodata &    6.29 \\
\ion{Fe}{1} & 4531.15 & 1.49 & $-$2.16 &    5.04 &    6.13 \\
\ion{Fe}{1} & 4602.00 & 1.61 & $-$3.15 & \nodata &    5.89 \\
\ion{Fe}{1} & 4602.95 & 1.49 & $-$2.21 &    5.07 & \nodata \\
\ion{Fe}{1} & 4619.29 & 3.60 & $-$1.08 &    5.11 & \nodata \\
\ion{Fe}{1} & 4630.12 & 2.28 & $-$2.59 &    5.17 & \nodata \\
\ion{Fe}{1} & 4638.01 & 3.60 & $-$1.12 &    5.28 & \nodata \\
\ion{Fe}{1} & 4647.43 & 2.95 & $-$1.35 &    5.12 & \nodata \\
\ion{Fe}{1} & 4704.95 & 3.69 & $-$1.53 &    5.45 & \nodata \\
\ion{Fe}{1} & 4736.77 & 3.21 & $-$0.75 &    5.21 & \nodata \\
\ion{Fe}{1} & 4776.07 & 3.30 & $-$2.65 & \nodata &    6.32 \\
\ion{Fe}{1} & 4786.81 & 3.02 & $-$1.61 &    5.11 & \nodata \\
\ion{Fe}{1} & 4859.70 & 2.88 & $-$0.76 &    4.98 & \nodata \\
\ion{Fe}{1} & 4871.32 & 2.87 & $-$0.36 &    5.05 &    5.97 \\
\ion{Fe}{1} & 4872.14 & 2.88 & $-$0.57 &    5.02 & \nodata \\
\ion{Fe}{1} & 4890.75 & 2.88 & $-$0.39 &    5.17 &    6.07 \\
\ion{Fe}{1} & 4891.49 & 2.85 & $-$0.11 &    5.06 &    5.85 \\
\ion{Fe}{1} & 4903.32 & 2.88 & $-$0.93 &    5.05 & \nodata \\
\ion{Fe}{1} & 4918.99 & 2.87 & $-$0.34 &    5.06 & \nodata \\
\ion{Fe}{1} & 4924.77 & 2.28 & $-$2.11 &    5.05 & \nodata \\
\ion{Fe}{1} & 4994.13 & 0.92 & $-$3.08 &    5.10 & \nodata \\
\ion{Fe}{1} & 5001.87 & 3.88 &    0.05 &    4.95 & \nodata \\
\ion{Fe}{1} & 5002.79 & 3.40 & $-$1.53 &    5.20 & \nodata \\
\ion{Fe}{1} & 5014.94 & 3.94 & $-$0.30 &    5.11 & \nodata \\
\ion{Fe}{1} & 5049.83 & 2.28 & $-$1.35 &    5.05 & \nodata \\
\ion{Fe}{1} & 5051.64 & 0.92 & $-$2.76 &    5.07 & \nodata \\
\ion{Fe}{1} & 5068.77 & 2.94 & $-$1.04 &    5.03 & \nodata \\
\ion{Fe}{1} & 5074.75 & 4.22 & $-$0.23 &    5.30 & \nodata \\
\ion{Fe}{1} & 5079.74 & 0.99 & $-$3.22 &    5.22 & \nodata \\
\ion{Fe}{1} & 5083.34 & 0.96 & $-$2.96 &    5.08 & \nodata \\
\ion{Fe}{1} & 5110.44 & 0.00 & $-$3.76 &    5.11 & \nodata \\
\ion{Fe}{1} & 5123.72 & 1.01 & $-$3.07 &    5.27 & \nodata \\
\ion{Fe}{1} & 5125.12 & 4.22 & $-$0.08 &    5.15 & \nodata \\
\ion{Fe}{1} & 5127.36 & 0.92 & $-$3.31 &    5.06 & \nodata \\
\ion{Fe}{1} & 5131.48 & 2.22 & $-$2.52 &    5.18 & \nodata \\
\ion{Fe}{1} & 5133.69 & 4.18 &    0.20 &    5.19 & \nodata \\
\ion{Fe}{1} & 5141.74 & 2.43 & $-$2.24 &    5.08 & \nodata \\
\ion{Fe}{1} & 5151.91 & 1.01 & $-$3.32 &    5.16 & \nodata \\
\ion{Fe}{1} & 5162.28 & 4.18 &    0.02 &    5.23 & \nodata \\
\ion{Fe}{1} & 5166.28 & 0.00 & $-$4.12 &    4.97 & \nodata \\
\ion{Fe}{1} & 5171.59 & 1.49 & $-$1.79 &    5.10 &    6.15 \\
\ion{Fe}{1} & 5192.35 & 3.00 & $-$0.42 &    4.97 & \nodata \\
\ion{Fe}{1} & 5194.95 & 1.56 & $-$2.02 &    5.01 & \nodata \\
\ion{Fe}{1} & 5197.94 & 4.30 & $-$1.62 & \nodata &    6.31 \\
\ion{Fe}{1} & 5198.71 & 2.22 & $-$2.13 &    5.09 &    5.97 \\
\ion{Fe}{1} & 5202.34 & 2.18 & $-$1.87 &    5.18 & \nodata \\
\ion{Fe}{1} & 5216.28 & 1.61 & $-$2.08 &    5.01 & \nodata \\
\ion{Fe}{1} & 5217.40 & 3.21 & $-$1.16 &    5.13 &    6.10 \\
\ion{Fe}{1} & 5225.52 & 0.11 & $-$4.79 & \nodata &    6.23 \\
\ion{Fe}{1} & 5242.46 & 3.63 & $-$0.97 &    5.06 &    5.99 \\
\ion{Fe}{1} & 5243.78 & 4.26 & $-$1.12 &    5.27 &    6.17 \\
\ion{Fe}{1} & 5247.05 & 0.09 & $-$4.95 &    5.11 &    6.07 \\
\ion{Fe}{1} & 5250.21 & 0.12 & $-$4.94 &    5.06 &    6.19 \\
\ion{Fe}{1} & 5266.56 & 3.00 & $-$0.39 &    4.98 & \nodata \\
\ion{Fe}{1} & 5281.80 & 3.04 & $-$0.83 &    5.02 &    5.90 \\
\ion{Fe}{1} & 5283.63 & 3.24 & $-$0.52 &    5.09 &    6.03 \\
\ion{Fe}{1} & 5288.52 & 3.68 & $-$1.51 & \nodata &    6.15 \\
\ion{Fe}{1} & 5302.31 & 3.28 & $-$0.72 &    5.00 & \nodata \\
\ion{Fe}{1} & 5307.36 & 1.61 & $-$2.99 &    5.03 &    6.11 \\
\ion{Fe}{1} & 5322.01 & 2.28 & $-$2.80 &    4.99 & \nodata \\
\ion{Fe}{1} & 5324.19 & 3.21 & $-$0.10 &    5.02 &    5.73 \\
\ion{Fe}{1} & 5328.04 & 0.92 & $-$1.47 &    5.17 &    5.62 \\
\ion{Fe}{1} & 5328.54 & 1.56 & $-$1.85 &    4.97 &    5.89 \\
\ion{Fe}{1} & 5329.99 & 4.08 & $-$1.22 & \nodata &    6.09 \\
\ion{Fe}{1} & 5332.92 & 1.56 & $-$2.78 &    4.99 &    5.96 \\
\ion{Fe}{1} & 5339.94 & 3.27 & $-$0.72 &    5.11 &    5.91 \\
\ion{Fe}{1} & 5364.87 & 4.45 &    0.23 &    5.15 &    5.92 \\
\ion{Fe}{1} & 5365.40 & 3.56 & $-$1.02 &    4.86 & \nodata \\
\ion{Fe}{1} & 5367.47 & 4.42 &    0.44 &    5.01 &    5.86 \\
\ion{Fe}{1} & 5369.97 & 4.37 &    0.54 &    4.97 & \nodata \\
\ion{Fe}{1} & 5371.50 & 0.96 & $-$1.64 &    5.22 & \nodata \\
\ion{Fe}{1} & 5373.71 & 4.48 & $-$0.84 & \nodata &    5.85 \\
\ion{Fe}{1} & 5383.38 & 4.31 &    0.65 &    4.96 &    5.79 \\
\ion{Fe}{1} & 5386.33 & 4.16 & $-$1.74 & \nodata &    5.94 \\
\ion{Fe}{1} & 5393.18 & 3.24 & $-$0.71 &    4.97 &    5.83 \\
\ion{Fe}{1} & 5397.14 & 0.92 & $-$1.98 &    5.19 &    5.91 \\
\ion{Fe}{1} & 5398.28 & 4.45 & $-$0.71 & \nodata &    5.88 \\
\ion{Fe}{1} & 5405.77 & 0.99 & $-$1.84 &    5.37 &    5.80 \\
\ion{Fe}{1} & 5410.91 & 4.47 &    0.30 &    5.10 &    5.85 \\
\ion{Fe}{1} & 5415.20 & 4.39 &    0.64 &    4.91 &    5.74 \\
\ion{Fe}{1} & 5424.08 & 4.32 &    0.52 &    5.16 & \nodata \\
\ion{Fe}{1} & 5429.71 & 0.96 & $-$1.88 &    5.28 & \nodata \\
\ion{Fe}{1} & 5434.52 & 1.01 & $-$2.12 &    5.12 &    5.88 \\
\ion{Fe}{1} & 5445.04 & 4.39 &    0.04 &    5.16 &    5.96 \\
\ion{Fe}{1} & 5446.92 & 0.99 & $-$1.91 &    5.36 &    5.79 \\
\ion{Fe}{1} & 5463.27 & 4.44 &    0.07 &    5.00 &    5.92 \\
\ion{Fe}{1} & 5501.46 & 0.96 & $-$3.05 &    5.09 & \nodata \\
\ion{Fe}{1} & 5506.78 & 0.99 & $-$2.80 &    5.07 &    6.03 \\
\ion{Fe}{1} & 5569.63 & 3.42 & $-$0.50 &    4.98 & \nodata \\
\ion{Fe}{1} & 5572.85 & 3.40 & $-$0.28 &    4.97 & \nodata \\
\ion{Fe}{1} & 5576.10 & 3.43 & $-$0.90 &    5.09 & \nodata \\
\ion{Fe}{1} & 5586.77 & 3.37 & $-$0.14 &    5.03 &    5.75 \\
\ion{Fe}{1} & 5615.66 & 3.33 &    0.05 &    4.94 & \nodata \\
\ion{Fe}{1} & 5618.63 & 4.21 & $-$1.28 & \nodata &    6.03 \\
\ion{Fe}{1} & 5638.26 & 4.22 & $-$0.84 &    5.12 &    6.02 \\
\ion{Fe}{1} & 5641.43 & 4.26 & $-$1.15 & \nodata &    6.08 \\
\ion{Fe}{1} & 5650.70 & 5.09 & $-$0.96 & \nodata &    6.33 \\
\ion{Fe}{1} & 5653.86 & 4.39 & $-$1.61 & \nodata &    6.07 \\
\ion{Fe}{1} & 5655.17 & 5.07 & $-$0.69 & \nodata &    6.08 \\
\ion{Fe}{1} & 5658.81 & 3.40 & $-$0.84 &    5.09 &    5.98 \\
\ion{Fe}{1} & 5662.52 & 4.18 & $-$0.57 &    5.13 &    6.06 \\
\ion{Fe}{1} & 5679.02 & 4.65 & $-$0.90 & \nodata &    6.27 \\
\ion{Fe}{1} & 5686.53 & 4.55 & $-$0.45 & \nodata &    5.76 \\
\ion{Fe}{1} & 5701.54 & 2.56 & $-$2.22 &    5.03 &    6.10 \\
\ion{Fe}{2} & 4491.40 & 2.86 & $-$2.71 & \nodata &    5.79 \\
\ion{Fe}{2} & 4508.29 & 2.86 & $-$2.44 &    5.16 &    5.91 \\
\ion{Fe}{2} & 4515.34 & 2.84 & $-$2.60 & \nodata &    5.77 \\
\ion{Fe}{2} & 4520.22 & 2.81 & $-$2.65 &    5.19 &    5.95 \\
\ion{Fe}{2} & 4555.89 & 2.83 & $-$2.40 &    5.03 &    5.86 \\
\ion{Fe}{2} & 4576.34 & 2.84 & $-$2.95 &    5.11 & \nodata \\
\ion{Fe}{2} & 4582.84 & 2.84 & $-$3.18 &    5.07 & \nodata \\
\ion{Fe}{2} & 4583.84 & 2.81 & $-$1.93 &    5.18 &    5.99 \\
\ion{Fe}{2} & 4620.52 & 2.83 & $-$3.21 &    5.01 & \nodata \\
\ion{Fe}{2} & 4629.34 & 2.81 & $-$2.34 &    5.02 & \nodata \\
\ion{Fe}{2} & 4656.98 & 2.89 & $-$3.60 &    4.92 & \nodata \\
\ion{Fe}{2} & 4666.76 & 2.83 & $-$3.28 &    5.01 &    6.03 \\
\ion{Fe}{2} & 4731.45 & 2.89 & $-$3.10 &    5.06 &    5.92 \\
\ion{Fe}{2} & 4923.93 & 2.89 & $-$1.26 &    5.18 & \nodata \\
\ion{Fe}{2} & 4993.36 & 2.81 & $-$3.62 &    4.98 & \nodata \\
\ion{Fe}{2} & 5018.44 & 2.89 & $-$1.10 &    5.25 & \nodata \\
\ion{Fe}{2} & 5197.58 & 3.23 & $-$2.22 &    5.06 &    5.97 \\
\ion{Fe}{2} & 5234.62 & 3.22 & $-$2.18 &    5.10 &    5.98 \\
\ion{Fe}{2} & 5264.81 & 3.23 & $-$3.13 &    5.13 & \nodata \\
\ion{Fe}{2} & 5276.00 & 3.20 & $-$2.01 &    5.07 & \nodata \\
\ion{Fe}{2} & 5284.11 & 2.89 & $-$3.11 &    5.04 &    6.00 \\
\ion{Fe}{2} & 5316.61 & 3.15 & $-$1.87 & \nodata &    6.11 \\
\ion{Fe}{2} & 5325.55 & 3.22 & $-$3.16 &    5.04 &    5.91 \\
\ion{Fe}{2} & 5337.73 & 3.23 & $-$3.72 & \nodata &    5.92 \\
\ion{Fe}{2} & 5362.87 & 3.20 & $-$2.57 &    5.15 &    5.99 \\
\ion{Fe}{2} & 5425.26 & 3.20 & $-$3.22 &    5.01 & \nodata \\
\ion{Fe}{2} & 5432.97 & 3.27 & $-$3.38 &    5.21 &    6.17 \\
\ion{Fe}{2} & 5534.85 & 3.25 & $-$2.75 &    5.05 &    5.91 \\
\ion{Co}{1} & 5230.22 & 1.74 & $-$1.84 & \nodata &    3.21 \\
\ion{Co}{1} & 5352.05 & 3.58 &    0.06 & \nodata &    3.33 \\
\ion{Co}{1} & 5369.58 & 1.74 & $-$1.65 & \nodata &    3.56 \\
\ion{Co}{1} & 5483.35 & 1.71 & $-$1.41 & \nodata &    3.40 \\
\ion{Co}{1} & 6282.63 & 1.74 & $-$2.17 & \nodata &    3.79 \\
\ion{Ni}{1} & 4648.65 & 3.42 & $-$0.16 &    3.76 & \nodata \\
\ion{Ni}{1} & 4756.51 & 3.48 & $-$0.34 &    3.77 &    4.59 \\
\ion{Ni}{1} & 4829.02 & 3.54 & $-$0.33 &    3.79 &    4.59 \\
\ion{Ni}{1} & 4831.17 & 3.61 & $-$0.42 &    3.98 &    4.98 \\
\ion{Ni}{1} & 4904.41 & 3.54 & $-$0.17 &    3.84 &    4.52 \\
\ion{Ni}{1} & 5017.57 & 3.54 & $-$0.08 &    3.87 & \nodata \\
\ion{Ni}{1} & 5035.37 & 3.63 &    0.29 &    3.72 & \nodata \\
\ion{Ni}{1} & 5080.53 & 3.65 &    0.13 &    3.96 & \nodata \\
\ion{Ni}{1} & 5081.11 & 3.85 &    0.30 &    3.83 & \nodata \\
\ion{Ni}{1} & 5084.09 & 3.68 &    0.03 &    3.77 & \nodata \\
\ion{Ni}{1} & 5099.94 & 3.68 & $-$0.28 &    4.08 & \nodata \\
\ion{Ni}{1} & 5115.39 & 3.83 & $-$0.11 &    3.82 & \nodata \\
\ion{Ni}{1} & 5146.48 & 3.71 &    0.12 &    3.59 & \nodata \\
\ion{Ni}{1} & 5476.92 & 1.83 & $-$0.89 &    3.82 &    4.82 \\
\ion{Ni}{1} & 5754.65 & 1.94 & $-$2.33 &    3.84 &    4.96 \\
\ion{Ni}{1} & 6108.11 & 1.68 & $-$2.61 & \nodata &    4.73 \\
\ion{Ni}{1} & 6176.82 & 4.09 & $-$0.53 & \nodata &    4.87 \\
\ion{Ni}{1} & 6191.17 & 1.68 & $-$2.35 & \nodata &    4.84 \\
\ion{Ni}{1} & 6586.33 & 1.95 & $-$2.81 & \nodata &    4.74 \\
\ion{Ni}{1} & 6643.64 & 1.68 & $-$2.01 & \nodata &    4.63 \\
\ion{Ni}{1} & 6767.78 & 1.83 & $-$2.17 & \nodata &    4.94 \\
\ion{Ni}{1} & 7555.60 & 3.85 & $-$0.05 & \nodata &    5.09 \\
\ion{Ni}{1} & 7714.31 & 1.93 & $-$1.97 & \nodata &    4.73 \\
\ion{Ni}{1} & 7788.93 & 1.95 & $-$2.15 & \nodata &    4.83 \\
\ion{Zn}{1} & 4722.15 & 4.03 & $-$0.39 &    2.43 & \nodata \\
\ion{Zn}{1} & 4810.53 & 4.08 & $-$0.17 &    2.33 & \nodata \\
\ion{Y}{2}  & 4682.32 & 0.41 & $-$1.51 &    0.38 & \nodata \\
\ion{Y}{2}  & 4823.31 & 0.99 & $-$1.12 &    0.41 & \nodata \\
\ion{Y}{2}  & 4854.87 & 0.99 & $-$0.38 &    0.33 &    1.69 \\
\ion{Y}{2}  & 4883.68 & 1.08 &    0.07 & \nodata &    1.82 \\
\ion{Y}{2}  & 5087.42 & 1.08 & $-$0.16 &    0.25 & \nodata \\
\ion{Y}{2}  & 5119.11 & 0.99 & $-$1.36 &    0.47 & \nodata \\
\ion{Y}{2}  & 5123.21 & 0.99 & $-$0.83 &    0.33 & \nodata \\
\ion{Y}{2}  & 5200.41 & 0.99 & $-$0.60 & \nodata &    1.77 \\
\ion{Y}{2}  & 5205.72 & 1.03 & $-$0.34 &    0.37 &    1.79 \\
\ion{Y}{2}  & 5289.82 & 1.03 & $-$1.85 & \nodata &    1.68 \\
\ion{Y}{2}  & 5509.90 & 0.99 & $-$1.01 &    0.32 & \nodata \\
\ion{Y}{2}  & 5662.93 & 1.94 &    0.16 &    0.51 &    1.77 \\
\ion{Y}{2}  & 6613.75 & 1.75 & $-$1.11 & \nodata &    1.92 \\
\ion{Y}{2}  & 7881.88 & 1.84 & $-$0.57 & \nodata &    1.63 \\
\ion{Zr}{1} & 4466.91 & 0.63 & $-$1.34 & \nodata &    3.39 \\
\ion{Zr}{1} & 5294.82 & 1.00 & $-$1.49 & \nodata &    3.60 \\
\ion{Zr}{1} & 5935.21 & 0.00 & $-$2.38 & \nodata &    3.41 \\
\ion{Zr}{1} & 6049.24 & 2.46 &    0.05 & \nodata &    3.72 \\
\ion{Zr}{1} & 6140.46 & 0.52 & $-$1.41 & \nodata &    3.62 \\
\ion{Zr}{1} & 6762.41 & 0.00 & $-$2.66 & \nodata &    3.59 \\
\ion{Zr}{2} & 4379.78 & 1.53 & $-$0.25 & \nodata &    2.13 \\
\ion{Zr}{2} & 4457.41 & 1.18 & $-$1.22 & \nodata &    2.79 \\
\ion{Zr}{2} & 4613.95 & 0.97 & $-$1.54 & \nodata &    2.36 \\
\ion{Zr}{2} & 5350.35 & 1.77 & $-$1.16 & \nodata &    2.69 \\
\ion{Zr}{2} & 6114.85 & 1.67 & $-$1.71 & \nodata &    2.61 \\
%\ion{Ba}{2} & 4554.03 & 0.00 &    0.14 &    1.09 & \nodata \\
%\ion{Ba}{2} & 5853.68 & 0.60 & $-$0.91 &    0.89 &    2.40 \\
%\ion{Ba}{2} & 6141.71 & 0.70 & $-$0.03 & \nodata &    2.40 \\
\ion{La}{2} & 4526.12 & 0.77 & $-$0.59 & \nodata &    1.64 \\
\ion{La}{2} & 4716.44 & 0.77 & $-$1.21 & \nodata &    1.49 \\
\ion{La}{2} & 4748.73 & 0.93 & $-$0.54 & \nodata &    1.32 \\
\ion{La}{2} & 4920.98 & 0.13 & $-$0.58 &    0.32 & \nodata \\
\ion{La}{2} & 4921.79 & 0.24 & $-$0.45 &    0.28 & \nodata \\
\ion{La}{2} & 5122.99 & 0.32 & $-$0.85 &    0.22 & \nodata \\
\ion{La}{2} & 5290.84 & 0.00 & $-$1.65 & \nodata &    1.33 \\
\ion{La}{2} & 5303.53 & 0.32 & $-$1.35 & \nodata &    1.57 \\
\ion{La}{2} & 5482.27 & 0.00 & $-$2.23 & \nodata &    1.20 \\
\ion{La}{2} & 5797.57 & 0.24 & $-$1.36 & \nodata &    1.44 \\
\ion{La}{2} & 5808.31 & 0.00 & $-$2.34 & \nodata &    1.42 \\
\ion{La}{2} & 6390.48 & 0.32 & $-$1.41 & \nodata &    1.63 \\
\ion{Ce}{2} & 4483.89 & 0.86 &    0.15 & \nodata &    2.09 \\
\ion{Ce}{2} & 4484.82 & 1.12 & $-$0.33 & \nodata &    1.74 \\
\ion{Ce}{2} & 4486.91 & 0.29 & $-$0.33 & \nodata &    2.05 \\
\ion{Ce}{2} & 4515.85 & 1.06 & $-$0.24 & \nodata &    1.84 \\
\ion{Ce}{2} & 4523.08 & 0.52 & $-$0.08 &    0.34 & \nodata \\
\ion{Ce}{2} & 4539.74 & 0.33 & $-$0.02 &    0.14 &    2.32 \\
\ion{Ce}{2} & 4551.29 & 0.74 & $-$0.47 & \nodata &    2.29 \\
\ion{Ce}{2} & 4560.97 & 0.68 & $-$0.22 & \nodata &    1.95 \\
\ion{Ce}{2} & 4562.37 & 0.48 &    0.19 &    0.31 &    2.16 \\
\ion{Ce}{2} & 4572.28 & 0.68 &    0.29 &    0.22 &    2.03 \\
\ion{Ce}{2} & 4593.94 & 0.70 &    0.07 &    0.30 & \nodata \\
\ion{Ce}{2} & 4628.16 & 0.52 &    0.20 &    0.20 & \nodata \\
\ion{Ce}{2} & 4739.52 & 0.53 & $-$1.02 & \nodata &    2.09 \\
\ion{Ce}{2} & 4747.17 & 0.32 & $-$1.27 & \nodata &    2.03 \\
\ion{Ce}{2} & 4773.96 & 0.93 & $-$0.33 & \nodata &    1.73 \\
\ion{Ce}{2} & 4882.46 & 1.53 &    0.29 & \nodata &    1.68 \\
\ion{Ce}{2} & 5187.46 & 1.21 &    0.08 & \nodata &    2.04 \\
\ion{Ce}{2} & 5274.24 & 1.04 &    0.08 & \nodata &    2.01 \\
\ion{Ce}{2} & 5330.56 & 0.87 & $-$0.46 & \nodata &    1.91 \\
\ion{Ce}{2} & 5512.06 & 1.01 & $-$0.46 & \nodata &    2.06 \\
\ion{Pr}{2} & 5206.54 & 0.95 & $-$0.06 & \nodata &    1.03 \\
\ion{Pr}{2} & 5219.04 & 0.79 & $-$0.05 & \nodata &    0.90 \\
\ion{Pr}{2} & 5259.71 & 0.63 &    0.12 & \nodata &    1.08 \\
\ion{Pr}{2} & 5292.61 & 0.65 & $-$0.26 & \nodata &    0.95 \\
\ion{Pr}{2} & 5322.76 & 0.48 & $-$0.32 & \nodata &    1.38 \\
\ion{Nd}{2} & 4368.63 & 0.06 & $-$0.81 & \nodata &    1.33 \\
\ion{Nd}{2} & 4446.38 & 0.20 & $-$0.35 & \nodata &    1.70 \\
\ion{Nd}{2} & 4451.98 & 0.00 & $-$1.10 & \nodata &    1.99 \\
\ion{Nd}{2} & 4465.59 & 0.18 & $-$1.10 & \nodata &    1.43 \\
\ion{Nd}{2} & 4485.94 & 0.38 & $-$1.44 & \nodata &    1.67 \\
\ion{Nd}{2} & 4497.26 & 0.47 & $-$1.38 & \nodata &    1.67 \\
\ion{Nd}{2} & 4513.33 & 0.06 & $-$1.33 & \nodata &    1.77 \\
\ion{Nd}{2} & 4556.73 & 0.18 & $-$1.35 & \nodata &    1.50 \\
\ion{Nd}{2} & 4561.17 & 0.00 & $-$1.65 & \nodata &    1.77 \\
\ion{Nd}{2} & 4567.61 & 0.20 & $-$1.31 & \nodata &    1.54 \\
\ion{Nd}{2} & 4594.45 & 0.20 & $-$1.36 & \nodata &    1.71 \\
\ion{Nd}{2} & 4612.46 & 0.06 & $-$1.82 & \nodata &    1.81 \\
\ion{Nd}{2} & 4763.62 & 0.38 & $-$1.27 & \nodata &    1.81 \\
\ion{Nd}{2} & 4786.11 & 0.18 & $-$1.41 & \nodata &    1.61 \\
\ion{Nd}{2} & 4797.15 & 0.56 & $-$0.69 & \nodata &    1.49 \\
\ion{Nd}{2} & 4820.34 & 0.20 & $-$0.92 & \nodata &    2.00 \\
\ion{Nd}{2} & 4825.48 & 0.18 & $-$0.42 &    0.01 & \nodata \\
\ion{Nd}{2} & 4859.03 & 0.32 & $-$0.44 & \nodata &    1.82 \\
\ion{Nd}{2} & 5192.61 & 1.14 &    0.27 & \nodata &    1.84 \\
\ion{Nd}{2} & 5212.36 & 0.20 & $-$0.96 & \nodata &    1.82 \\
\ion{Nd}{2} & 5249.58 & 0.97 &    0.20 & \nodata &    1.80 \\
\ion{Nd}{2} & 5255.51 & 0.20 & $-$0.67 & \nodata &    2.01 \\
\ion{Nd}{2} & 5293.16 & 0.82 &    0.10 &    0.04 &    1.71 \\
\ion{Nd}{2} & 5306.46 & 0.86 & $-$0.97 & \nodata &    1.75 \\
\ion{Nd}{2} & 5311.45 & 0.98 & $-$0.42 & \nodata &    1.76 \\
\ion{Nd}{2} & 5319.81 & 0.55 & $-$0.14 &    0.00 &    1.90 \\
\ion{Nd}{2} & 5356.97 & 1.26 & $-$0.28 & \nodata &    2.07 \\
\ion{Nd}{2} & 5431.52 & 1.12 & $-$0.47 & \nodata &    2.05 \\
\ion{Nd}{2} & 5698.92 & 1.54 & $-$0.67 & \nodata &    1.59 \\
\ion{Nd}{2} & 5702.24 & 0.74 & $-$0.88 & \nodata &    1.71 \\
\ion{Nd}{2} & 5740.86 & 1.16 & $-$0.53 & \nodata &    1.77 \\
\ion{Nd}{2} & 5811.57 & 0.86 & $-$0.86 & \nodata &    1.73 \\
\ion{Sm}{2} & 4424.32 & 0.48 &    0.14 & \nodata &    1.17 \\
\ion{Sm}{2} & 4434.32 & 0.38 & $-$0.07 & \nodata &    1.21 \\
\ion{Sm}{2} & 4467.34 & 0.66 &    0.15 & \nodata &    0.90 \\
\ion{Sm}{2} & 4472.41 & 0.18 & $-$0.96 & \nodata &    0.83 \\
\ion{Sm}{2} & 4478.65 & 0.66 & $-$0.36 & \nodata &    0.85 \\
\ion{Sm}{2} & 4499.48 & 0.25 & $-$0.87 & \nodata &    0.98 \\
\ion{Sm}{2} & 4511.83 & 0.18 & $-$0.82 & \nodata &    1.07 \\
\ion{Sm}{2} & 4515.09 & 0.19 & $-$0.87 & \nodata &    1.20 \\
\ion{Sm}{2} & 4523.91 & 0.43 & $-$0.39 & \nodata &    0.86 \\
\ion{Sm}{2} & 4591.82 & 0.18 & $-$1.12 & \nodata &    1.28 \\
\ion{Sm}{2} & 4595.29 & 0.48 & $-$0.50 & \nodata &    1.28 \\
\ion{Sm}{2} & 4704.40 & 0.00 & $-$0.86 & \nodata &    1.08 \\
\ion{Sm}{2} & 4815.81 & 0.18 & $-$0.82 & \nodata &    0.81 \\
\ion{Sm}{2} & 4844.21 & 0.28 & $-$0.89 & \nodata &    1.17 \\
\ion{Sm}{2} & 4854.37 & 0.38 & $-$1.25 & \nodata &    0.78 \\

\hline
\multicolumn{6}{c}{Spectral synthesis analysis} \\
\hline

C (CH)      & 4246.00 & \nodata & \nodata &    7.10 &    8.40 \\ 
C (CH)      & 4313.00 & \nodata & \nodata &    7.10 &    8.40 \\ 
N (NH)      & 3360.00 & \nodata & \nodata &    6.50 &    6.70 \\ 

\ion{O}{1}  & 6300.31 &    0.00 & $-$9.75 & \nodata &    7.91 \\ 

\ion{Na}{1} & 5682.63 &    2.10 & $-$1.41 & \nodata &    4.70 \\ 
\ion{Na}{1} & 5688.20 &    2.10 & $-$0.45 & \nodata &    4.70 \\ 

\ion{K}{1}  & 7698.96 &    0.00 & $-$0.18 & \nodata &    4.50 \\ 

\ion{Zn}{1} & 4810.53 &    4.08 & $-$0.17 & \nodata &    3.10 \\ 

\ion{Sr}{1} & 5238.55 &    2.26 & $-$0.05 & \nodata &    2.90 \\ 
\ion{Sr}{1} & 5256.90 &    2.27 & $+$0.23 & \nodata &    2.50 \\ 

\ion{Sr}{2} & 4077.00 &    0.00 & $-$1.26 &    1.20 & \nodata \\ 
\ion{Sr}{2} & 4215.00 &    0.00 & $-$1.32 &    1.30 & \nodata \\ 

\ion{Y}{2}  & 4682.32 &    0.41 & $-$1.51 &    0.15 & \nodata \\
\ion{Y}{2}  & 4854.87 &    0.99 & $-$0.38 &    0.10 &    1.40 \\
\ion{Y}{2}  & 5087.42 &    1.08 & $-$0.16 &    0.20 & \nodata \\
\ion{Y}{2}  & 5119.11 &    0.99 & $-$1.36 &    0.30 & \nodata \\
\ion{Y}{2}  & 5205.72 &    1.03 & $-$0.34 &    0.30 &    1.40 \\

\ion{Ba}{2} & 4554.03 &    0.00 & $+$0.14 &    1.00 & \nodata \\
\ion{Ba}{2} & 4934.10 &    0.00 & $-$0.16 &    1.00 & \nodata \\
\ion{Ba}{2} & 5853.68 &    0.60 & $-$0.91 &    1.00 &    2.40 \\ 
\ion{Ba}{2} & 6141.71 &    0.70 & $-$0.03 & \nodata &    2.40 \\ 

\ion{La}{2} & 4920.98 &    0.13 & $-$0.58 & $-$0.50 & \nodata \\
\ion{La}{2} & 4921.79 &    0.24 & $-$0.45 & $-$0.45 & \nodata \\

\ion{Ce}{2} & 4562.37 &    0.48 & $+$0.19 &    0.15 &    2.20 \\
\ion{Ce}{2} & 4628.16 &    0.52 & $+$0.20 &    0.15 & \nodata \\

\ion{Nd}{2} & 4069.26 &    0.06 & $-$0.57 &    0.00 & \nodata \\
\ion{Nd}{2} & 5293.16 &    0.82 & $+$0.10 & $-$0.05 &    1.90 \\
\ion{Nd}{2} & 5319.81 &    0.55 & $-$0.14 & $-$0.10 &    2.00 \\

\ion{Eu}{2} & 4129.72 &    0.00 & $+$0.22 & $-$2.00 & \nodata \\
\ion{Eu}{2} & 4205.04 &    0.00 & $+$0.21 & $-$2.00 & \nodata \\
\ion{Eu}{2} & 6645.10 &    1.38 & $+$0.17 & \nodata & $-$0.04 \\ 

\ion{Gd}{2} & 4438.25 &    0.66 & $-$0.82 & \nodata &    1.00 \\ 

\ion{Dy}{2} & 3996.69 &    0.59 & $+$0.26 & \nodata &    0.80 \\ 

\ion{Pb}{1} & 4057.81 &    1.32 & $-$0.17 &    1.50 & \nodata \\

\enddata
\end{deluxetable}

\begin{deluxetable}{lccrrrr}
\tablecolumns{7} 
\tablewidth{0pc} 
\tabletypesize{\scriptsize}
\tablecaption{NUV Abundance Estimates and Upper Limits\label{abtable}} 
\tablehead{ 
\colhead{Ion}& 
\colhead{$\lambda$}& 
\colhead{$\chi$} &  
\colhead{$\log\,gf$}& 
\colhead{$\log\epsilon$\,(X)}&
\colhead{$\log\epsilon$\,(X)}&
\colhead{Ref.}\\
\colhead{}& 
\colhead{({\AA})}& 
\colhead{(eV)} &  
\colhead{}& 
\colhead{\hda}& 
\colhead{\hdb}& 
\colhead{}} 
\startdata 

\multicolumn{7}{c}{Equivalent width analysis} \\
\hline
\ion{Ti}{1} & 2941.99 & 0.00  & $-$0.14 &     3.00    & \nodata    &  1 \\ 
\ion{Ti}{1} & 2956.13 & 0.05  & $+$0.12 &     2.95    & \nodata    &  1 \\ 
\ion{Ti}{2} & 2716.25 & 1.08  & $-$1.48 &     3.18    & \nodata    &  1 \\ 
\ion{Ti}{2} & 2812.02 & 1.16  & $-$2.32 &     2.94    & \nodata    &  1 \\ 
\ion{Ti}{2} & 2832.18 & 0.57  & $-$0.85 &     3.12    & \nodata    &  1 \\ 
\ion{Ti}{2} & 2884.10 & 1.13  & $-$0.23 &     2.67    & \nodata    &  1 \\ 
\ion{Ti}{2} & 2888.93 & 0.57  & $-$1.36 &     3.11    & \nodata    &  1 \\ 
\ion{Ti}{2} & 2891.06 & 0.61  & $-$1.14 &     2.64    & \nodata    &  1 \\ 
\ion{Ti}{2} & 3017.18 & 1.58  & $-$0.30 &     3.03    & \nodata    &  1 \\ 
\ion{Ti}{2} & 3029.73 & 1.57  & $-$0.35 &     2.77    & \nodata    &  1 \\ 
\ion{Ti}{2} & 3046.68 & 1.17  & $-$0.81 &     3.06    & \nodata    &  1 \\ 
\ion{Ti}{2} & 3056.74 & 1.16  & $-$0.79 &     3.11    & \nodata    &  1 \\ 
\ion{Ti}{2} & 3058.09 & 1.18  & $-$0.42 &     2.96    & \nodata    &  1 \\ 
\ion{Cr}{1} & 2726.50 & 0.94  & $-$0.35 &     3.74    & \nodata    &  2 \\ 
\ion{Cr}{1} & 3015.20 & 0.96  & $-$0.20 &     3.08    & \nodata    &  2 \\ 
\ion{Cr}{1} & 3021.56 & 1.03  & $+$0.61 &     3.44    & \nodata    &  2 \\ 
\ion{Cr}{1} & 3053.87 & 1.03  & $-$0.15 &     3.14    & \nodata    &  2 \\ 
\ion{Cr}{2} & 2751.87 & 1.52  & $-$0.29 &     3.13    & \nodata    &  2 \\ 
\ion{Cr}{2} & 2757.72 & 1.51  & $-$0.36 &     3.26    & \nodata    &  2 \\ 
\ion{Cr}{2} & 2766.54 & 1.55  & $+$0.32 &     3.14    & \nodata    &  2 \\ 
\ion{Ni}{1} & 2313.98 & 0.28  & $+$0.33 &     3.69    & \nodata    &  3 \\ 
\ion{Ni}{1} & 2317.16 & 0.17  & $+$0.17 &     3.73    & \nodata    &  3 \\ 
\ion{Ni}{1} & 2321.97 & 0.11  & $-$1.93 &     3.95    & \nodata    &  3 \\ 
\ion{Ni}{1} & 2421.23 & 0.17  & $-$1.62 &     4.11    & \nodata    &  3 \\ 
\ion{Ni}{1} & 2821.29 & 0.03  & $-$1.41 &     3.88    & \nodata    &  3 \\ 
\ion{Ni}{1} & 2834.55 & 0.17  & $-$2.63 &     3.93    & \nodata    &  3 \\ 
\ion{Ni}{1} & 2943.91 & 0.03  & $-$1.17 &     3.73    & \nodata    &  3 \\ 
\ion{Ni}{1} & 2984.13 & 0.00  & $-$1.50 &     3.71    & \nodata    &  3 \\ 
\ion{Ni}{1} & 2992.59 & 0.03  & $-$1.22 &     3.45    & \nodata    &  3 \\ 
\ion{Ni}{1} & 3012.00 & 0.42  & $+$0.00 &     3.79    & \nodata    &  3 \\ 
\ion{Ni}{1} & 3037.93 & 0.03  & $-$0.52 &     3.72    & \nodata    &  3 \\ 
\ion{Ni}{1} & 3050.82 & 0.03  & $-$0.10 &     3.61    & \nodata    &  3 \\ 
\ion{Ni}{1} & 3054.31 & 0.11  & $-$0.60 &     3.48    & \nodata    &  3 \\ 
\ion{Ni}{1} & 3064.62 & 0.11  & $-$1.15 &     4.10    & \nodata    &  3 \\ 
\ion{Ni}{2} & 2297.49 & 1.32  & $-$0.33 &     3.48    & \nodata    &  4 \\ 
\ion{Ni}{2} & 2316.04 & 1.04  & $+$0.27 &     3.27    & \nodata    &  4 \\ 
\hline
\multicolumn{7}{c}{Spectral synthesis analysis} \\
\hline
\ion{Mn}{2} & 2933.05 & 1.17  & $-$0.10 &     2.80    &    3.50    &  5 \\ 
\ion{Mn}{2} & 2949.20 & 1.17  & $+$0.25 &     2.80    &    3.50    &  5 \\ 
\ion{Cu}{1} & 2824.36 & 1.39  & $-$1.25 &     2.20    & \nodata    &  6 \\ 
\ion{Ge}{1} & 2651.17 & 0.17  & $+$0.02 &     0.25    & \nodata    &  7 \\ 
\ion{Ge}{1} & 2691.34 & 0.07  & $-$0.70 &     0.25    &    1.90    &  7 \\ 
\ion{Ge}{1} & 3039.07 & 0.88  & $+$0.07 &     0.40    & \nodata    &  7 \\ 
\ion{Zr}{2} & 2567.64 & 0.00  & $-$0.17 &     0.85    & $<$2.70    &  8 \\ 
\ion{Zr}{2} & 2699.60 & 0.04  & $-$0.66 &     0.30    & $<$2.10    &  9 \\ 
\ion{Zr}{2} & 2700.14 & 0.09  & $-$0.08 &     0.80    & \nodata    &  8 \\ 
\ion{Zr}{2} & 2732.72 & 0.09  & $-$0.49 &     1.00    & $<$2.60    &  8 \\ 
\ion{Zr}{2} & 2758.81 & 0.00  & $-$0.56 &     0.95    &    2.70    &  8 \\ 
\ion{Zr}{2} & 2915.99 & 0.47  & $-$0.50 &     0.90    &    2.80    &  8 \\ 
\ion{Zr}{2} & 3054.84 & 1.01  & $+$0.08 &     0.85    &    2.80    &  9 \\ 
\ion{Nb}{2} & 2827.07 & 0.02  & $-$0.82 &  $-$0.40    & \nodata    & 10 \\ 
\ion{Nb}{2} & 2877.03 & 0.33  & $-$0.30 &  $-$0.50    & \nodata    & 10 \\ 
\ion{Nb}{2} & 2950.88 & 0.51  & $+$0.24 &  $-$0.70    & \nodata    & 10 \\ 
\ion{Mo}{2} & 2871.51 & 1.54  & $+$0.06 &  $-$0.30    &    0.80    & 11 \\ 
\ion{Cd}{1} & 2288.02 & 0.00  & $+$0.15 &  $-$0.70    & \nodata    & 12 \\
\ion{Lu}{2} & 2615.43 & 0.00  & $-$0.27 &  $-$1.90    & $-$0.40    & 13 \\  
\ion{Hf}{2} & 2641.41 & 1.04  & $+$0.57 &  $-$1.10    & \nodata    & 14 \\ 
\ion{Os}{2} & 2282.28 & 0.00  & $-$0.05 & $<-$0.90    & \nodata    & 15 \\
\ion{Pt}{1} & 2659.45 & 0.00  & $-$0.03 &  $-$0.78    &    0.40    & 16 \\ 
\ion{Pt}{1} & 2929.79 & 0.00  & $-$0.70 & $<-$0.70    & \nodata    & 16 \\ 
\ion{Au}{1} & 2675.94 & 0.00  & $-$0.47 &  $-$1.60    & $<$1.50    & 17 \\ 
\ion{Pb}{1} & 2833.05 & 0.00  & $-$0.50 &     1.35    &    3.10    & 18    

\enddata
\tablerefs{
(1)  \citet{wood2013};
(2)  \citet{bergeson1993};
(3)  \citet{wood2014a};
(4)  \citet{fedchak1999};
(5)  \citet{denhartog2011};
(6)  \citet{kurucz1995};
(7)  \citet{fuhr2009};
(8)  \citet{ljung2006};
(9)  \citet{malcheva2006};
(10  \citet{nilsson2008};
(11) \citet{sikstrom2001};
(12) \citet{morton2000};
(13) \citet{roederer2010b};
(14) \citet{lawler2007};
(15) \citet{quinet2006};
(16) \citet{denhartog2005};
(17) \citet{fivet2006};
(18) \citet{biemont2000}, using hfs presented in Appendix C of
     \citet{roederer2012d}.
}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrrr}
\tablewidth{0pc}  
\tabletypesize{\scriptsize}
\tablecaption{Final Optical LTE Abundance Estimates for HD~196944 and HD~201626\label{abfinal2}} 
\tablehead{ 
&& \multicolumn{4}{c}{\hda} &  & \multicolumn{4}{c}{\hdb} \\
 \cline{3-6} \cline{8-11}
Species & $\log\epsilon_{\odot}$\,(X) & $\log\epsilon$\,(X) 
                                      & $\mbox{[X/Fe]}$ & $\sigma$ & $N$ &
                                      & $\log\epsilon$\,(X) 
									  & $\mbox{[X/Fe]}$ & $\sigma$ & $N$ }
\startdata 
C (CH)      & 8.43 &    7.10 & $+$1.08\xx &    0.20 &       2  &&    8.40 & $+$1.48\yy &    0.20 &       2 \\
N (NH)      & 7.83 &    6.50 & $+$1.08    &    0.25 &       1  &&    6.70 & $+$0.38    &    0.30 &       1 \\
\ion{O}{1}  & 8.69 & \nodata & \nodata    & \nodata & \nodata  &&    7.91 & $+$0.73    &    0.20 &       1 \\
\ion{Na}{1} & 6.24 &    4.65 & $+$0.82    &    0.01 &       2  &&    4.75 & $+$0.02    &    0.10 &       2 \\
\ion{Mg}{1} & 7.60 &    5.55 & $+$0.36    &    0.07 &       6  &&    6.36 & $+$0.27    &    0.08 &       4 \\
\ion{Al}{1} & 6.45 & \nodata & \nodata    & \nodata & \nodata  &&    6.19 & $+$1.25    &    0.07 &       2 \\
\ion{Si}{1} & 7.51 & \nodata & \nodata    & \nodata & \nodata  &&    6.32 & $+$0.32    &    0.03 &      27 \\
\ion{K}{1}  & 5.03 & \nodata & \nodata    & \nodata & \nodata  &&    4.50 & $+$0.98    &    0.20 &       1 \\
\ion{Ca}{1} & 6.34 &    4.32 & $+$0.39    &    0.04 &       7  &&    5.19 & $+$0.36    &    0.03 &      17 \\
\ion{Sc}{2} & 3.15 &    0.78 & $+$0.04    &    0.03 &       4  &&    1.76 & $+$0.12    &    0.10 &      10 \\
\ion{Ti}{1} & 4.95 &    2.81 & $+$0.27    &    0.02 &      23  &&    3.73 & $+$0.29    &    0.03 &      32 \\
\ion{Ti}{2} & 4.95 &    2.82 & $+$0.28    &    0.03 &      28  &&    3.79 & $+$0.34    &    0.04 &      25 \\
\ion{V}{1}  & 3.93 & \nodata & \nodata    & \nodata & \nodata  &&    2.43 & $+$0.01    &    0.05 &       1 \\
\ion{Cr}{1} & 5.64 &    3.16 & $-$0.07    &    0.04 &      18  &&    4.12 & $-$0.01    &    0.04 &      17 \\
\ion{Cr}{2} & 5.64 &    3.35 & $+$0.12    &    0.05 &       9  &&    4.08 & $-$0.05    &    0.06 &       4 \\
\ion{Mn}{1} & 5.43 &    2.99 & $-$0.03    &    0.23 &       4  &&    3.55 & $-$0.37    &    0.08 &       9 \\
\ion{Fe}{1} & 7.50 &    5.09 & $-$2.41\zz &    0.01 &      87  &&    5.99 & $-$1.51\zz &    0.02 &      53 \\
\ion{Fe}{2} & 7.50 &    5.09 & $-$2.41\zz &    0.02 &      25  &&    5.96 & $-$1.54\zz &    0.02 &      66 \\
\ion{Co}{1} & 4.99 & \nodata & \nodata    & \nodata & \nodata  &&    3.46 & $-$0.02    &    0.10 &       5 \\
\ion{Ni}{1} & 6.22 &    3.83 & $+$0.02    &    0.03 &      15  &&    4.79 & $+$0.08    &    0.04 &      16 \\
\ion{Zn}{1} & 4.56 &    2.43 & $+$0.28    &    0.05 &       2  &&    3.10 & $+$0.05    &    0.20 &       1 \\
\ion{Sr}{1} & 2.87 & \nodata & \nodata    & \nodata & \nodata  &&    2.70 & $+$1.34    &    0.14 &       2 \\
\ion{Sr}{2} & 2.87 &    1.25 & $+$0.79    &    0.15 &       2  && \nodata & \nodata    & \nodata & \nodata \\
\ion{Y}{2}  & 2.21 &    0.38 & $+$0.58    &    0.03 &       9  &&    1.76 & $+$1.06    &    0.03 &       9 \\
\ion{Zr}{1} & 2.58 & \nodata & \nodata    & \nodata & \nodata  &&    3.55 & $+$2.48    &    0.07 &       6 \\
\ion{Zr}{2} & 2.58 & \nodata & \nodata    & \nodata & \nodata  &&    2.52 & $+$1.45    &    0.12 &       5 \\
\ion{Ba}{2} & 2.18 &    1.00 & $+$1.23    &    0.05 &       3  &&    2.40 & $+$1.73    &    0.20 &       1 \\
\ion{La}{2} & 1.10 & $-$0.27 & $+$1.04    &    0.05 &       3  &&    1.45 & $+$1.86    &    0.05 &       9 \\
\ion{Ce}{2} & 1.58 &    0.25 & $+$1.08    &    0.05 &       6  &&    2.00 & $+$1.93    &    0.05 &      17 \\
\ion{Pr}{2} & 0.72 & \nodata & \nodata    & \nodata & \nodata  &&    1.07 & $+$1.86    &    0.08 &       5 \\
\ion{Nd}{2} & 1.42 & $-$0.01 & $+$0.98    &    0.05 &       3  &&    1.75 & $+$1.84    &    0.03 &      31 \\
\ion{Sm}{2} & 0.96 & \nodata & \nodata    & \nodata & \nodata  &&    1.03 & $+$1.58    &    0.05 &      18 \\
\ion{Eu}{2} & 0.52 & $-$2.00 & $-$0.11    &    0.10 &       2  && $-$0.04 & $+$0.95    &    0.20 &       1 \\
\ion{Gd}{2} & 1.07 & \nodata & \nodata    & \nodata & \nodata  &&    1.00 & $+$1.44    &    0.20 &       1 \\
\ion{Dy}{2} & 1.10 & \nodata & \nodata    & \nodata & \nodata  &&    0.80 & $+$1.21    &    0.20 &       1 \\
\ion{Pb}{1} & 1.75 &    1.50 & $+$2.16    &    0.20 &       1  && \nodata & \nodata    & \nodata & \nodata \\
\enddata
\tablenotetext{a}{\cfe$>+$1.31 using corrections of \citet{placco2014c}.}
\tablenotetext{b}{\cfe=$+$1.50 using corrections of \citet{placco2014c}.}
\tablenotetext{c}{$\mbox{[FeI/H]}$ and $\mbox{[FeII/H]}$ values}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
\tablewidth{0pc}  
\tabletypesize{\scriptsize}
\tablecaption{Final NUV LTE Abundance Estimates for HD~196944 and HD~201626\label{abfinal}} 
\tablehead{ 
&& \multicolumn{4}{c}{\hda} &  & \multicolumn{4}{c}{\hdb} \\
 \cline{3-6} \cline{8-11}
Species & $\log\epsilon_{\odot}$\,(X) & $\log\epsilon$\,(X) 
                                      & $\mbox{[X/Fe]}$\xx & $\sigma$ & $N$ &
                                      & $\log\epsilon$\,(X) 
									  & $\mbox{[X/Fe]}$\yy & $\sigma$ & $N$ }
\startdata 
\ion{C}{1}  & 8.43 &     7.10 &  $+$1.08\zz &    0.20 &  2 && \nodata &  \nodata & \nodata & \nodata \\
O (OH)      & 8.69 &     6.60 &  $+$0.32    &    0.30 &  1 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Ti}{1} & 4.95 &     2.98 &  $+$0.44    &    0.04 &  2 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Ti}{2} & 4.95 &     2.96 &  $+$0.42    &    0.19 & 11 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Cr}{1} & 5.64 &     3.35 &  $+$0.12    &    0.31 &  4 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Cr}{2} & 5.64 &     3.17 &  $-$0.06    &    0.07 &  3 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Mn}{2} & 5.43 &     2.80 &  $-$0.22    &    0.15 &  2 &&    3.50 &  $-$0.42 &    0.20 &       2 \\
\ion{Ni}{1} & 6.22 &     3.78 &  $-$0.03    &    0.20 & 14 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Ni}{2} & 6.22 &     3.38 &  $-$0.43    &    0.15 &  2 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Cu}{1} & 4.19 &     2.20 &  $+$0.42    &    0.20 &  1 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Ge}{1} & 3.65 &     0.30 &  $-$0.94    &    0.15 &  2 &&    1.90 &  $-$0.24 &    0.20 &       1 \\
\ion{Zr}{2} & 2.58 &     0.89 &  $+$0.72    &    0.07 &  6 &&    2.77 &  $+$1.70 &    0.04 &       3 \\
\ion{Nb}{2} & 1.46 &  $-$0.70 &  $+$0.25    &    0.20 &  1 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Mo}{2} & 1.88 &  $-$0.30 &  $+$0.23    &    0.20 &  1 &&    0.80 &  $+$0.43 &    0.20 &       1 \\
\ion{Cd}{1} & 1.71 &  $-$0.70 &     0.00    &    0.20 &  1 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Lu}{2} & 0.10 &  $-$1.90 &  $+$0.41    &    0.20 &  1 && $-$0.40 &  $+$1.01 &    0.20 &       1 \\
\ion{Hf}{2} & 0.85 &  $-$1.10 &  $+$0.46    &    0.20 &  1 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Os}{2} & 1.40 & $<-$0.90 & $<+$0.11    &    0.20 &  1 && \nodata &  \nodata & \nodata & \nodata \\
\ion{Pt}{1} & 1.62 &  $-$0.78 &  $+$0.01    &    0.20 &  1 &&    0.40 &  $+$0.29 &    0.20 &       1 \\
\ion{Au}{1} & 0.92 &  $-$1.60 &  $-$0.11    &    0.20 &  1 && $<$1.50 & $<+$2.09 & \nodata &       1 \\
\ion{Pb}{1} & 1.75 &     1.35 &  $+$2.01    &    0.20 &  1 &&    3.10 &  $+$2.86 &    0.20 &       1 \\
\enddata
\tablenotetext{a}{\metal=$-$2.41}
\tablenotetext{b}{\metal=$-$1.51}
\tablenotetext{c}{\cfe$>+$1.31 using corrections of \citet{placco2014c}.}
\end{deluxetable}

\begin{deluxetable}{lrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Systematic Abundance Uncertainties\label{sys}}
\tablehead{
\colhead{Elem}&
\colhead{$\Delta$\teff}&
\colhead{$\Delta$\logg}&
\colhead{$\Delta\xi$}&
\colhead{$\sigma_{\rm tot}$}\\
\colhead{}&
\colhead{$-$150\,K}&
\colhead{$-$0.5 dex}&
\colhead{$-$0.3 km~s$^{-1}$}&
\colhead{(dex)}}
\startdata
\multicolumn{5}{c}{HD~196944} \\
\hline
\ion{Fe}{1} & $-$0.18 & $-$0.01 & $+$0.03 & 0.18 \\
\ion{Fe}{2} & $-$0.06 & $-$0.19 & $+$0.03 & 0.20 \\
\ion{Na}{1} & $-$0.17 & $+$0.14 & $+$0.14 & 0.26 \\
\ion{Mg}{1} & $-$0.16 & $+$0.06 & $+$0.03 & 0.17 \\
\ion{Ca}{1} & $-$0.12 & $-$0.01 & $+$0.00 & 0.12 \\
\ion{Sc}{2} & $-$0.14 & $-$0.13 & $-$0.06 & 0.20 \\
\ion{Ti}{1} & $-$0.24 & $-$0.05 & $+$0.06 & 0.25 \\
\ion{Ti}{2} & $-$0.13 & $-$0.19 & $-$0.01 & 0.23 \\
\ion{Cr}{1} & $-$0.12 & $-$0.04 & $-$0.03 & 0.13 \\
\ion{Cr}{2} & $-$0.03 & $-$0.20 & $-$0.02 & 0.20 \\
\ion{Mn}{1} & $-$0.19 & $-$0.04 & $-$0.06 & 0.20 \\
\ion{Ni}{1} & $-$0.16 & $-$0.04 & $-$0.04 & 0.17 \\
\ion{Zn}{1} & $-$0.14 & $-$0.08 & $-$0.04 & 0.17 \\
\ion{ Y}{2} & $-$0.17 & $-$0.13 & $-$0.05 & 0.22 \\
\ion{Ba}{2} & $-$0.16 & $-$0.09 & $+$0.19 & 0.26 \\
\ion{La}{2} & $-$0.19 & $-$0.24 & $-$0.06 & 0.31 \\
\ion{Ce}{2} & $-$0.19 & $-$0.23 & $-$0.03 & 0.30 \\
\ion{Nd}{2} & $-$0.22 & $-$0.25 & $-$0.08 & 0.34 \\
\hline
\multicolumn{5}{c}{HD~201626} \\
\hline
\ion{ C}{1} & $+$0.11 & $-$0.19 & $+$0.00 & 0.22 \\
\ion{ O}{1} & $+$0.15 & $-$0.18 & $+$0.01 & 0.23 \\
\ion{Mg}{1} & $-$0.15 & $+$0.06 & $+$0.05 & 0.17 \\
\ion{Fe}{1} & $-$0.17 & $+$0.06 & $+$0.08 & 0.20 \\
\ion{Fe}{2} & $+$0.01 & $-$0.18 & $+$0.10 & 0.21 \\
\ion{Na}{1} & $-$0.09 & $+$0.01 & $+$0.01 & 0.09 \\
\ion{Al}{1} & $-$0.05 & $+$0.01 & $+$0.01 & 0.05 \\
\ion{Si}{1} & $-$0.04 & $-$0.01 & $+$0.01 & 0.04 \\
\ion{ K}{1} & $-$0.19 & $+$0.11 & $+$0.10 & 0.24 \\
\ion{Ca}{1} & $-$0.14 & $+$0.06 & $+$0.07 & 0.17 \\
\ion{Sc}{2} & $-$0.04 & $-$0.18 & $+$0.06 & 0.19 \\
\ion{Ti}{1} & $-$0.18 & $+$0.02 & $+$0.05 & 0.19 \\
\ion{Ti}{2} & $-$0.03 & $-$0.17 & $+$0.08 & 0.19 \\
\ion{Cr}{1} & $-$0.18 & $+$0.03 & $+$0.08 & 0.20 \\
\ion{Cr}{2} & $+$0.02 & $-$0.19 & $+$0.02 & 0.19 \\
\ion{Mn}{1} & $-$0.17 & $+$0.01 & $+$0.03 & 0.17 \\
\ion{Co}{1} & $-$0.17 & $+$0.00 & $+$0.06 & 0.18 \\
\ion{Ni}{1} & $-$0.16 & $+$0.01 & $+$0.06 & 0.17 \\
\ion{ Y}{1} & $-$0.06 & $-$0.17 & $+$0.16 & 0.24 \\
\ion{Zr}{1} & $-$0.19 & $+$0.02 & $+$0.01 & 0.19 \\
\ion{Zr}{2} & $-$0.05 & $-$0.19 & $+$0.10 & 0.22 \\
\ion{La}{2} & $-$0.08 & $-$0.18 & $+$0.14 & 0.24 \\
\ion{Ce}{2} & $-$0.08 & $-$0.17 & $+$0.20 & 0.27 \\
\ion{Pr}{2} & $-$0.08 & $-$0.18 & $+$0.11 & 0.23 \\
\ion{Nd}{2} & $-$0.11 & $-$0.18 & $+$0.15 & 0.26 \\
\ion{Sm}{2} & $-$0.08 & $-$0.18 & $+$0.16 & 0.25 \\
\enddata
\end{deluxetable}
